Leveraging Self-Sovereign Identity, Blockchain, and Zero-Knowledge Proof to Build a Privacy-Preserving Vaccination Pass

The current humanitarian health crisis popularized the debate on data privacy. At the same time, several cities, states, and even countries put the mandatory presentation of health pass to access services into practice. In this article, we explore the concepts of self-sovereign identity, blockchain, and zero-knowledge proofs to propose a solution to the problem of presenting proof of vaccination. This solution allows users to prove that they are vaccinated for different pathogens without revealing their identity. The architecture is loosely coupled, allowing components to be exchanged, which we discuss when we present the implementation of a working prototype.

==> figs/architecture.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.72pt,y=0.72pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,701); %set diagram left start at 0, and has height of 701

%Rounded Rect [id:dp7109301422576382] 
\draw   (70,28) .. controls (70,23.58) and (73.58,20) .. (78,20) -- (122,20) .. controls (126.42,20) and (130,23.58) .. (130,28) -- (130,52) .. controls (130,56.42) and (126.42,60) .. (122,60) -- (78,60) .. controls (73.58,60) and (70,56.42) .. (70,52) -- cycle ;
%Rounded Rect [id:dp024476943684061725] 
\draw   (200,28) .. controls (200,23.58) and (203.58,20) .. (208,20) -- (252,20) .. controls (256.42,20) and (260,23.58) .. (260,28) -- (260,52) .. controls (260,56.42) and (256.42,60) .. (252,60) -- (208,60) .. controls (203.58,60) and (200,56.42) .. (200,52) -- cycle ;
%Straight Lines [id:da4751584990332456] 
\draw    (133,40) -- (197,40) ;
\draw [shift={(200,40)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(130,40)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Rounded Rect [id:dp6395302436835042] 
\draw   (70,248) .. controls (70,243.58) and (73.58,240) .. (78,240) -- (122,240) .. controls (126.42,240) and (130,243.58) .. (130,248) -- (130,272) .. controls (130,276.42) and (126.42,280) .. (122,280) -- (78,280) .. controls (73.58,280) and (70,276.42) .. (70,272) -- cycle ;
%Rounded Rect [id:dp6611598530015095] 
\draw   (200,248) .. controls (200,243.58) and (203.58,240) .. (208,240) -- (252,240) .. controls (256.42,240) and (260,243.58) .. (260,248) -- (260,272) .. controls (260,276.42) and (256.42,280) .. (252,280) -- (208,280) .. controls (203.58,280) and (200,276.42) .. (200,272) -- cycle ;
%Straight Lines [id:da6191726422322918] 
\draw    (133,260) -- (197,260) ;
\draw [shift={(200,260)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(130,260)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Rounded Rect [id:dp8855635316500601] 
\draw   (170,138) .. controls (170,133.58) and (173.58,130) .. (178,130) -- (282,130) .. controls (286.42,130) and (290,133.58) .. (290,138) -- (290,162) .. controls (290,166.42) and (286.42,170) .. (282,170) -- (178,170) .. controls (173.58,170) and (170,166.42) .. (170,162) -- cycle ;
%Straight Lines [id:da9988814787774585] 
\draw    (230,63) -- (230,127) ;
\draw [shift={(230,130)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(230,60)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da510665122441353] 
\draw    (230,237) -- (230,173) ;
\draw [shift={(230,170)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(230,240)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da043838952401637155] 
\draw    (263,40) -- (345,40) ;
\draw [shift={(260,40)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9239920900134717] 
\draw    (263,260) -- (345,260) ;
\draw [shift={(260,260)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da005870062959029365] 
\draw    (345,40) -- (345,127) ;
\draw [shift={(345,130)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9250281378125464] 
\draw    (345,260) -- (345,173) ;
\draw [shift={(345,170)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Rounded Rect [id:dp18008487811163376] 
\draw   (305,138) .. controls (305,133.58) and (308.58,130) .. (313,130) -- (377,130) .. controls (381.42,130) and (385,133.58) .. (385,138) -- (385,162) .. controls (385,166.42) and (381.42,170) .. (377,170) -- (313,170) .. controls (308.58,170) and (305,166.42) .. (305,162) -- cycle ;

% Text Node
\draw (100,40) node   [align=left] {\begin{minipage}[lt]{50.16pt}\setlength\topsep{0pt}
\begin{center}
Vaccinator
\end{center}

\end{minipage}};
% Text Node
\draw (228.5,41) node   [align=left] {\begin{minipage}[lt]{29.38pt}\setlength\topsep{0pt}
\begin{center}
Aries\\Agent
\end{center}

\end{minipage}};
% Text Node
\draw (100,260) node   [align=left] {\begin{minipage}[lt]{34.47pt}\setlength\topsep{0pt}
\begin{center}
Verifier
\end{center}

\end{minipage}};
% Text Node
\draw (230,260) node   [align=left] {\begin{minipage}[lt]{29.38pt}\setlength\topsep{0pt}
\begin{center}
Aries\\Agent
\end{center}

\end{minipage}};
% Text Node
\draw (230,150) node   [align=left] {Hyperledger Indy};
% Text Node
\draw (163.5,29.5) node   [align=left] {REST API};
% Text Node
\draw (163.5,250.5) node   [align=left] {REST API};
% Text Node
\draw (257.5,205.5) node   [align=left] {REST API};
% Text Node
\draw (257.5,94.5) node   [align=left] {REST API};
% Text Node
\draw (302,29.5) node   [align=left] {DIDComm};
% Text Node
\draw (302,250.5) node   [align=left] {DIDComm};
% Text Node
\draw (345,150) node   [align=left] {\begin{minipage}[lt]{61.86pt}\setlength\topsep{0pt}
\begin{center}
Vaccinee's\\Digital Wallet
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figs/roles.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,701); %set diagram left start at 0, and has height of 701

%Shape: Circle [id:dp7842342004474165] 
\draw   (50,260) .. controls (50,237.91) and (67.91,220) .. (90,220) .. controls (112.09,220) and (130,237.91) .. (130,260) .. controls (130,282.09) and (112.09,300) .. (90,300) .. controls (67.91,300) and (50,282.09) .. (50,260) -- cycle ;
%Shape: Circle [id:dp037344934324303525] 
\draw   (290,260) .. controls (290,237.91) and (307.91,220) .. (330,220) .. controls (352.09,220) and (370,237.91) .. (370,260) .. controls (370,282.09) and (352.09,300) .. (330,300) .. controls (307.91,300) and (290,282.09) .. (290,260) -- cycle ;
%Shape: Circle [id:dp06232382458006014] 
\draw   (170,100) .. controls (170,77.91) and (187.91,60) .. (210,60) .. controls (232.09,60) and (250,77.91) .. (250,100) .. controls (250,122.09) and (232.09,140) .. (210,140) .. controls (187.91,140) and (170,122.09) .. (170,100) -- cycle ;
%Rounded Rect [id:dp567191345714908] 
\draw   (160,36) .. controls (160,32.69) and (162.69,30) .. (166,30) -- (254,30) .. controls (257.31,30) and (260,32.69) .. (260,36) -- (260,54) .. controls (260,57.31) and (257.31,60) .. (254,60) -- (166,60) .. controls (162.69,60) and (160,57.31) .. (160,54) -- cycle ;
%Straight Lines [id:da9244604990740306] 
\draw    (120,220) -- (178.2,142.4) ;
\draw [shift={(180,140)}, rotate = 486.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da32662519532928247] 
\draw    (240,140) -- (298.2,217.6) ;
\draw [shift={(300,220)}, rotate = 233.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4024434134709811] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (280,260) -- (143,260) ;
\draw [shift={(140,260)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (210,45) node   [align=left] {Digital Wallet};
% Text Node
\draw (210,100) node   [align=left] {Vaccinee};
% Text Node
\draw (90,260) node   [align=left] {Vaccinator};
% Text Node
\draw (330,260) node   [align=left] {Verifier};
% Text Node
\draw (114,169) node   [align=left] {\begin{minipage}[lt]{49.22pt}\setlength\topsep{0pt}
\begin{center}
Verifiable\\Credential
\end{center}

\end{minipage}};
% Text Node
\draw (316,169) node   [align=left] {\begin{minipage}[lt]{60pt}\setlength\topsep{0pt}
\begin{center}
Verifiable\\Presentation
\end{center}

\end{minipage}};
% Text Node
\draw (211,250.5) node   [align=left] {Trust};


\end{tikzpicture}

